Batch Active Learning in Gaussian Process Regression using Derivatives

We investigate the use of derivative information for Batch Active Learning in Gaussian Process regression models. The proposed approach employs the predictive covariance matrix for selection of data batches to exploit full correlation of samples. We theoretically analyse our proposed algorithm taking different optimality criteria into consideration and provide empirical comparisons highlighting the advantage of incorporating derivatives information. Our results show the effectiveness of our approach across diverse applications.

==> Rail_Pressure_System_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rail_Pressure_System.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.42412109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59944608)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rail_Pressure_System_3.pdf}}%
    \put(0.7,0.1){\color{black}\makebox(0,0)[lb]{\smash{\footnotesize Fluid}}}%
    \put(0.5,0.57){\color[rgb]{0.9372549,0.14901961,0.07843137}\makebox(0,0)[lb]{\smash{\footnotesize Rail Pressure $\psi_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rail_Pressure_System_3.pdf}}%
    \put(0.26764973,0.0){\color[rgb]{0,0.19607843,0.39215686}\makebox(0,0)[lb]{\smash{\footnotesize Engine Speed $\upsilon_i$}}}%
    \put(0.0,0.53){\color[rgb]{0,0.19607843,0.39215686}\makebox(0,0)[lb]{\smash{\footnotesize Actuation $u_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rail_Pressure_System_3.pdf}}%
  \end{picture}%
\endgroup%

